Shepherding Hordes of Markov Chains

This paper considers large families of Markov chains (MCs) that are defined over a set of parameters with finite discrete domains. Such families occur in software product lines, planning under partial observability, and sketching of probabilistic programs. Simple questions, like `does at least one family member satisfy a property?', are NP-hard. We tackle two problems: distinguish family members that satisfy a given quantitative property from those that do not, and determine a family member that satisfies the property optimally, i.e., with the highest probability or reward. We show that combining two well-known techniques, MDP model checking and abstraction refinement, mitigates the computational complexity. Experiments on a broad set of benchmarks show that in many situations, our approach is able to handle families of millions of MCs, providing superior scalability compared to existing solutions.

==> pics/all-in-one.tex <==
\begin{tikzpicture}[every node/.style={circle,inner sep=0.1pt}]
	\node[state] (s0) {$s_0^\mathfrak{D}$} ;
	\node[state,right=1.5 cm of s0,yshift=1cm] (0r1) {$(0,r_1)$};
	\node[state,right=1.5 cm of s0,yshift=-1cm] (0r2) {$(0,r_2)$};
%	\node[state,below=1 cm of s0,xshift=2cm] (0r3) {$(0,r_3)$};
%	\node[state,below=1 cm of s0,xshift=4cm] (0r4) {$(0,r_4)$};

	\node[state,right=4.5 cm of s0,yshift=1cm,draw=gray] (1r1) {\color{gray}$(1,r_1)$};
	\node[state,right=4.5 cm of s0,yshift=-1cm] (1r2) {$(1,r_2)$};
%	\node[state,below=4 cm of s0,xshift=2cm] (1r3) {$(1,r_3)$};
%	\node[state,below=4 cm of s0,xshift=4cm,draw=gray] (1r4) {\color{gray}$(1,r_4)$};
	
	\node[state,right=7.5 cm of s0,yshift=1cm,draw=gray] (2r1) {\color{gray}$(2,r_1)$};
	\node[state,right=7.5 cm of s0,yshift=-1cm] (2r2) {$(2,r_2)$};
%	\node[state,below=7 cm of s0,xshift=2cm,draw=gray] (2r3) {\color{gray}$(2,r_3)$};
%	\node[state,below=7 cm of s0,xshift=4cm,draw=gray] (2r4) {\color{gray}$(2,r_4)$};
	
	\node[state,right=10.5 cm of s0,yshift=1cm,draw=gray] (3r1) {\color{gray}$(3,r_1)$};
	\node[state,right=10.5 cm of s0,yshift=-1cm,draw=gray] (3r2) {\color{gray}$(3,r_2)$};
%	\node[state,below=10 cm of s0,xshift=2cm] (3r3) {$(3,r_3)$};
%	\node[state,below=10 cm of s0,xshift=4cm,draw=gray] (3r4) {\color{gray}$(3,r_4)$};

\iftrue
	%%%%%%%%%%%%%%%%%%%%transitions for s0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 0r1,fill, circle, inner sep=2pt,] (s0ar1) {};
	\node[left=0.7 cm of 0r2,fill, circle, inner sep=2pt,] (s0ar2) {};
%	\node[above=0.8 cm of 0r3,fill, circle, inner sep=2pt,] (s0ar3) {};
%	\node[above=0.8 cm of 0r4,fill, circle, inner sep=2pt,] (s0ar4) {};
	
	\draw[-] (s0) edge[bend left, thick, near end] node[auto] {$\act_{r_1}$} (s0ar1);
	\draw[-] (s0) edge[bend right, thick, near end] node[auto] {$\act_{r_2}$} (s0ar2);
%	\draw[-] (s0) edge[bend left, thick, near end] node[above] {$\act_{r3}$} (s0ar3);
%	\draw[-] (s0) edge[bend left, thick, near end] node[above] {$\act_{r4}$} (s0ar4);

	\draw[->] (s0ar1) edge[] node[auto] {$1$} (0r1);
	\draw[->] (s0ar2) edge[] node[auto] {$1$} (0r2);
%	\draw[->] (s0ar3) edge[] node[auto] {$1$} (0r3);
%	\draw[->] (s0ar4) edge[] node[auto] {$1$} (0r4);
		
	%%%%%%%%%%%%%%%%%%%%transitions for 0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 1r1,fill, circle, inner sep=2pt,] (0ar1) {};
	\node[left=0.7 cm of 1r2,fill, circle, inner sep=2pt,] (0ar2) {};
%	\node[above=0.8 cm of 1r3,fill, circle, inner sep=2pt,] (0ar3) {};
%	\node[above=0.8 cm of 1r4,fill, circle, inner sep=2pt,] (0ar4) {};
	
	\draw[-] (0r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (0ar1);
	\draw[-] (0r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (0ar2);
%	\draw[-] (0r3) edge[thick, near end] node[auto] {$\act_{r3}$} (0ar3);
%	\draw[-] (0r4) edge[thick, near end] node[auto] {$\act_{r4}$} (0ar4);

	\draw[->] (0ar1) edge[bend left] node[auto] {$1$} (0r1);
	\draw[->] (0ar2) edge[bend left] node[auto] {$0.5$} (0r2);
	\draw[->] (0ar2) edge[] node[auto] {$0.5$} (1r2);
%	\draw[->] (0ar3) edge[bend left] node[auto] {$0.5$} (0r3);
%	\draw[->] (0ar3) edge[] node[auto] {$0.5$} (1r3);
%	\draw[->] (0ar4) edge[bend left] node[auto] {$1$} (0r4);
	
	%%%%%%%%%%%%%%%%%%%%transitions for 1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 2r1,fill=gray, circle, inner sep=2pt,] (1ar1) {};
	\node[left=0.7 cm of 2r2,fill, circle, inner sep=2pt,] (1ar2) {};
%	\node[above=0.8 cm of 2r3,fill, circle, inner sep=2pt,] (1ar3) {};
%	\node[above=0.8 cm of 2r4,fill, circle, inner sep=2pt,] (1ar4) {};
	
	\draw[-,gray] (1r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (1ar1);
	\draw[-] (1r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (1ar2);
%	\draw[-] (1r3) edge[thick, near end] node[auto] {$\act_{r3}$} (1ar3);
%	\draw[-] (1r4) edge[thick, near end] node[auto] {$\act_{r4}$} (1ar4);

	\draw[->,gray] (1ar1) edge[bend left=30] node[auto] {$0.5$} (0r1);
	\draw[->,gray] (1ar1) edge[] node[auto] {$0.5$} (2r1);
	\draw[->] (1ar2) edge[bend left] node[auto] {$0.5$} (1r2);
	\draw[->] (1ar2) edge[] node[auto] {$0.5$} (2r2);
%	\draw[->] (1ar3) edge[bend left] node[auto] {$0.5$} (1r3);
%	\draw[->] (1ar3) edge[bend right=50] node[left] {$0.5$} (3r3);
%	\draw[->] (1ar4) edge[bend right=50] node[auto] {$0.5$} (0r4);
%	\draw[->] (1ar4) edge[bend left=50] node[auto] {$0.5$} (3r4);

	%%%%%%%%%%%%%%%%%%%%transitions for 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[left=0.7 cm of 3r1,fill=gray, circle, inner sep=2pt,] (2ar1) {};
	\node[left=0.7 cm of 3r2,fill, circle, inner sep=2pt,] (2ar2) {};
%	\node[above=0.8 cm of 3r3,fill, circle, inner sep=2pt,] (2ar3) {};
%	\node[above=0.8 cm of 3r4,fill, circle, inner sep=2pt,] (2ar4) {};
	
	\draw[-,gray] (2r1) edge[thick, near end] node[auto] {$\act_{r_1}$} (2ar1);
	\draw[-] (2r2) edge[thick, near end] node[auto] {$\act_{r_2}$} (2ar2);
%	\draw[-] (2r3) edge[thick, near end] node[auto] {$\act_{r3}$} (2ar3);
%	\draw[-] (2r4) edge[thick, near end] node[auto] {$\act_{r4}$} (2ar4);

	\draw[->,gray] (2ar1) edge[bend left] node[auto] {$1$} (2r1);
	\draw[->] (2ar2) edge[bend left] node[auto] {$1$} (2r2);
%	\draw[->] (2ar3) edge[bend left] node[auto] {$1$} (2r3);
%	\draw[->] (2ar4) edge[bend left] node[auto] {$1$} (2r4);

	%%%%%%%%%%%%%%%%%%%%transitions for 3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[right=0.9 cm of 3r1,fill=gray, circle, inner sep=2pt,] (3ar1) {};
	\node[right=0.9 cm of 3r2,fill=gray, circle, inner sep=2pt,] (3ar2) {};
%	\node[below=0.8 cm of 3r3,fill, circle, inner sep=2pt,] (3ar3) {};
%	\node[below=0.8 cm of 3r4,fill, circle, inner sep=2pt,] (3ar4) {};
	
	\draw[-,gray] (3r1) edge[thick, near end] node[auto, near end] {$\act_{r_1}$} (3ar1);
	\draw[-,gray] (3r2) edge[thick, near start] node[auto] {$\act_{r_2}$} (3ar2);
%	\draw[-] (3r3) edge[thick, near end] node[left,near start] {$\act_{r3}$} (3ar3);
%	\draw[-] (3r4) edge[thick, near end] node[auto] {$\act_{r4}$} (3ar4);
%
	\draw[->,gray] (3ar1) edge[bend right=18] node[auto] {$0.5$} (0r1);
	\draw[->,gray] (3ar1) edge[bend left=25] node[below,pos=0.3] {$0.5$} (2r1);
	\draw[->,gray] (3ar2) edge[bend right=30] node[auto] {$0.5$} (1r2);
	\draw[->,gray] (3ar2) edge[bend right=30] node[auto] {$0.5$} (2r2);
%	\draw[->] (3ar3) edge[bend right] node[right] {$0.5$} (3r3);
%	\draw[->] (3ar3) edge[bend left=60] node[auto] {$0.5$} (1r3);
%	\draw[->] (3ar4) edge[bend left] node[right] {$0.5$} (3r4);
%	\draw[->] (3ar4) edge[bend right=60] node[auto] {$0.5$} (0r4);

	\draw ($(s0.west) - (0.4,0)$) edge[->] (s0);
%	\draw  [use as bounding box, draw=white] (-1.3,-1) rectangle (4.5,1.5) {};
\fi
	\end{tikzpicture}


==> pics/forgotten.tex <==
\begin{tikzpicture}[every node/.style={circle,inner sep=0.1pt}]
	\node[state] (s0) {$[s_0^\mathfrak{D}]_\sim$} ;
	
	\node[state,right=2 cm of s0] (1) {$[1]_\sim$};
	\node[state,right=4 cm of s0] (2) {$[2]_\sim$};
	\node[state,right=6 cm of s0] (3) {$[3]_\sim$};


%	%%%%%%%%%%%%%%%%%%%%transitions for s0%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[above=0.8 cm of s0,fill, circle, inner sep=2pt,] (0ar1ar4) {};
	\node[below=0.8 cm of s0,fill, circle, inner sep=2pt,] (0ar2ar3) {};
	
	\draw[-] (s0) edge[thick] node[left] {$\act_{r_1}$} (0ar1ar4);
	\draw[-] (s0) edge[thick] node[left] {$\act_{r_2}$} (0ar2ar3);
%
	\draw[->] (0ar1ar4) edge[bend left] node[auto, near start] {\scriptsize{$1$}} (s0);
	\draw[->] (0ar2ar3) edge[bend right] node[right] {\scriptsize{$0.5$}} (s0);
	\draw[->] (0ar2ar3) edge[bend right] node[auto] {\scriptsize{$0.5$}} (1);
	
%	%%%%%%%%%%%%%%%%%%%%transitions for 1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[above=0.8 cm of 1,fill, circle, inner sep=2pt,] (1ar1) {};
	\node[below=0.8 cm of 1,fill, circle, inner sep=2pt,] (1ar2) {};
	
	\draw[-] (1) edge[thick, near start] node[right] {$\act_{r_1}$} (1ar1);
	\draw[-] (1) edge[thick, near start] node[auto, midway] {$\act_{r_2}$} (1ar2);%

	\draw[->] (1ar1) edge[bend right=20] node[below,near start] {\scriptsize{$0.5$}} (s0);
	\draw[->] (1ar1) edge[] node[auto, near start] {\scriptsize{$0.5$}} (2);
	\draw[->] (1ar2) edge[bend left] node[auto] {\scriptsize{$0.5$}} (1);
	\draw[->] (1ar2) edge[] node[right, midway] {\scriptsize{$0.5$}} (2);
%	\draw[->] (1ar3) edge[bend left] node[auto] {\scriptsize{$0.5$}} (1r3);
%	\draw[->] (1ar3) edge[bend right=50] node[left] {\scriptsize{$0.5$}} (3r3);
%%	\draw[->] (1ar4) edge[bend right=50] node[auto] {\scriptsize{$0.5$}} (0r4);
%%	\draw[->] (1ar4) edge[bend left=50] node[auto] {\scriptsize{$0.5$}} (3r4);
%
%	%%%%%%%%%%%%%%%%%%%%transitions for 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[above=0.8 cm of 2,fill, circle, inner sep=2pt,] (2ar1) {};
	\node[below=0.8 cm of 2,fill, circle, inner sep=2pt,] (2ar2) {};
	
	\draw[-] (2) edge[thick, near start] node[left, near end] {$\act_{r_1}$} (2ar1);
	\draw[-] (2) edge[thick, near start] node[right, near end] {$\act_{r_2}$} (2ar2);%%

	\draw[->] (2ar1) edge[bend left] node[auto] {\scriptsize{$1$}} (2);
	\draw[->] (2ar2) edge[bend left] node[auto] {\scriptsize{$1$}} (2);
%%	\draw[->] (2ar3) edge[bend left] node[auto] {\scriptsize{$1$}} (2r3);
%%	\draw[->] (2ar4) edge[bend left] node[auto] {\scriptsize{$1$}} (2r4);
%
%	%%%%%%%%%%%%%%%%%%%%transitions for 3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[above=0.8 cm of 3,fill, circle, inner sep=2pt,] (3ar1) {};
	\node[below=0.8 cm of 3,fill, circle, inner sep=2pt,] (3ar2) {};
	
	\draw[-] (3) edge[thick, near start] node[right] {$\act_{r_1}$} (3ar1);
	\draw[-] (3) edge[thick, near start] node[right] {$\act_{r_2}$} (3ar2);%%
%%
	\draw[->] (3ar1) edge[bend right=35] node[near start,auto] {\scriptsize{$0.5$}} (s0);
	\draw[->] (3ar1) edge[bend right] node[above] {\scriptsize{$0.5$}} (2.north east);
	\draw[->] (3ar2) edge[bend left=50] node[near start,auto] {\scriptsize{$0.5$}} (1.south east);
	\draw[->] (3ar2) edge[bend left] node[below] {\scriptsize{$0.5$}} (2.south east);
%	\draw[->] (3ar3) edge[bend right] node[right] {\scriptsize{$0.5$}} (3r3);
%	\draw[->] (3ar3) edge[bend left=60] node[auto] {\scriptsize{$0.5$}} (1r3);
%%	\draw[->] (3ar4) edge[bend left] node[right] {\scriptsize{$0.5$}} (3r4);
%%	\draw[->] (3ar4) edge[bend right=60] node[auto] {\scriptsize{$0.5$}} (0r4);
%
	\draw ($(s0.west) + (-0.3,0)$) edge[->] (s0);
	\draw  [use as bounding box, draw=white] (-1,-2.1) rectangle (8.5,2.2) {};
	\end{tikzpicture}

==> pics/realization_0_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw=gray, right=1.2 cm of 0] (1) {\color{gray}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};

	\draw[->] (0) edge[loop below] node[auto] {$1$} (0);
	\draw[->,gray] (1) edge[] node[auto] {$0.5$} (0);
	\draw[->,gray] (1) edge[] node[below] {$0.5$} (2);
%	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->,gray] (2) edge[loop below] node[auto] {$1$} (2);
	\draw[->,gray] (3) edge[bend right=20] node[above, near start] {$0.5$} (0);
	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.4) rectangle (6,1.3) {};%different BB to other pics because of weird spacing
\end{tikzpicture}%

==> pics/realization_0_3.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw, right=1.2 cm of 0] (1) {\color{gray}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw=gray, right=1.2 cm of 2] (3) {\color{gray}$3$};
	
	\draw[->] (0) edge[loop above] node[auto] {$1$} (0);
	\draw[->,gray] (1) edge[] node[auto] {$0.5$} (0);
	\draw[->,gray] (1) edge[bend right] node[below] {$0.5$} (3);
	\draw[->,gray] (2) edge[] node[above, near start] {$1$} (3);
	\draw[->,gray] (3) edge[loop above] node[auto] {$0.5$} (3);
	\draw[->,gray] (3) edge[bend right=30] node[above, near start] {$0.5$} (0);
		
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
	\end{tikzpicture}


==> pics/realization_1_2.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$};
	\node[draw, right=1.2 cm of 0] (1) {\color{black}$1$};
	\node[draw, right=1.2 cm of 1] (2) {\color{black}$2$};
	\node[draw, right=1.2 cm of 2] (3) {\color{gray}$3$};

	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->] (1) edge[loop below] node[auto] {$0.5$} (1);
	\draw[->] (2) edge[loop below] node[auto] {$1$} (2);
	\draw[->] (0) edge node[below] {$0.5$} (1);
	\draw[->] (1) edge node[below] {$0.5$} (2);
	\draw[->,gray] (3) edge[bend right=25] node[above, near start] {$0.5$} (1);
	\draw[->,gray] (3) edge[] node[below] {$0.5$} (2);
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
\end{tikzpicture}%

==> pics/realization_1_3.tex <==
\begin{tikzpicture}[every node/.style={circle}]
	\node[draw] (0) {$0$} ;
	\node[draw, right=1.2 cm of 0] (1) {\color{black}$1$};
	\node[draw=gray, right=1.2 cm of 1] (2) {\color{gray}$2$};
	\node[draw, right=1.2 cm of 2] (3) {$3$};
	
	\draw[->] (0) edge[loop below] node[auto] {$0.5$} (0);
	\draw[->] (1) edge[loop below] node[auto] {$0.5$} (1);
	\draw[->] (3) edge[loop below] node[auto] {$0.5$} (3);
	\draw[->] (0) edge node[auto] {$0.5$} (1);
	\draw[->] (1) edge[bend left] node[auto] {$0.5$} (3);
	\draw[->] (3) edge[bend left] node[auto] {$0.5$} (1);
	\draw[->,gray] (2) edge[] node[above, near start] {$1$} (3);

		
	\draw ($(0.west) + (-0.3,0)$) edge[->] (0);
	\draw  [use as bounding box, draw=white] (-1,-1.2) rectangle (6,1.3) {};
	\end{tikzpicture}

